A Message Passing based Adaptive PDA Algorithm for Robust Radio-based Localization and Tracking

We present a message passing algorithm for localization and tracking in multipath-prone environments that implicitly considers obstructed line-of-sight situations. The proposed adaptive probabilistic data association algorithm infers the position of a mobile agent using multiple anchors by utilizing delay and amplitude of the multipath components (MPCs) as well as their respective uncertainties. By employing a nonuniform clutter model, we enable the algorithm to facilitate the position information contained in the MPCs to support the estimation of the agent position without exact knowledge about the environment geometry. Our algorithm adapts in an online manner to both, the time-varying signal-to-noise-ratio and line-of-sight (LOS) existence probability of each anchor. In a numerical analysis we show that the algorithm is able to operate reliably in environments characterized by strong multipath propagation, even if a temporary obstruction of all anchors occurs simultaneously.

==> amplitude_likelihood.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[
declare function={
func(\x)=(\x>0.8)*(0.6*\x)+and(\x>0.6,\x<=0.8)*(2/3*\x)+(\x<=0.6)*(\x*0.75);
%bessel =
rice(\x,\mu,\sigma) = \x/(\sigma^2)*exp(-(\x^2+\mu^2)/(2*\sigma^2));%*bessel(\x*\mu/(\sigma^2));
trice(\x,\mu,\sigma,\tmin) = (\x>\tmin)*rice(\x,\mu,\sigma);
gauss(\x,\mu,\sigma) = 1/(\sigma*sqrt(2*pi))*exp(-((\x-\mu)^2)/(2*\sigma^2));
tgauss(\x,\mu,\sigma,\tmin) = (\x>\tmin)*gauss(\x,\mu,\sigma);
},
myarrow/.style= {arrows={{stealth[length=1mm,width=1.2mm]}-{stealth[length=1mm,width=1.2mm]}}, thin}
]

%\pgfmathdeclarefunction{gauss}{2}{%
%  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
%}


\begin{axis}[%
simple style,
xmin=0,
xmax=10,
xtick={0,0.5,6},
xticklabels={{$0$},{$\gamma$},{$u_n^{(j)}$}},
xlabel={normalized amplitude measurement $\hat{u}_{n,m}^{(j)}$},
xlabel style={yshift=2.5mm},
ylabel={LHF},
ymin=0,
ymax=0.5,
ytick={1},
yticklabels={{$\alpha_0$}},
axis x line*=bottom,
axis y line*=left,
axis lines=left,
legend style={at={(1, 1)},% draw=none, fill=none, anchor=north east, 
legend cell align=left, legend columns = 4, /tikz/every even column/.append style={column sep= 2mm}, font=\scriptsize, inner sep = 0.5pt},%, legend columns = 2},
legend image post style={xscale=0.5, yscale=0.5},
samples=1000,domain=0:20,
]

%\addplot [color=mycolor01, dashed]
%  table[]{\datapath/signal_model-2.tsv};
%\addlegendentry{$|x_2(t)|$}

\addplot [color=mycolor01%, fill=mycolor06!10!white]
]
{tgauss(x,6,1.3,0.5)};% \closedcycle;
%\addlegendentry{$p_\text{NL}(\bm{z}^{(j)}_{n, m} | \bm{x}_n)$}
\addlegendentry{$a^{(j)}_{n} = m$}

\addplot [color=mycolor06]
 {trice(x,0,1.3,0.5)};
\addlegendentry{$a^{(j)}_{n} \neq m$}

\addplot [color=mycolor06, densely dotted, forget plot]
 {trice(x,0,1.3,0)};

%\draw[myarrow, color=mycolor01] (axis cs: 2.7, {gauss(2.7,4,1)}) -- (axis cs: 5.3, {gauss(5.3,4,1)})
%node[midway, fill=white, inner sep=0.5mm] {\scriptsize $\hat{\sigma}_{n,m}^{(j)}$};

\end{axis}
\end{tikzpicture}%


==> delay_likelihood.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[
declare function={
func(\x)=(\x>0.8)*(0.6*\x)+and(\x>0.6,\x<=0.8)*(2/3*\x)+(\x<=0.6)*(\x*0.75);
pdp(\tau,\Om,\gl,\gr,\chi,\taumin)=(\tau>\taumin)*\Om * ( \gl + \gr )/( \gl*( \gl + \gr*( 1 - \chi ))) * exp((-\tau+\taumin)/\gl) * (1-\chi*exp((-\tau+\taumin)/\gr));
nlos(\x) = (\x<19)*(0.95*pdp(\x,1,3,1.5,1,7)+0.05);
sq(\y,\p)=pow(\y,\p);
gauss(\x,\mu,\sigma) = 1/(\sigma*sqrt(2*pi))*exp(-((\x-\mu)^2)/(2*\sigma^2));
},
myarrow/.style= {arrows={{stealth[length=1mm,width=1.2mm]}-{stealth[length=1mm,width=1.2mm]}}, thin}
]

%\pgfmathdeclarefunction{gauss}{2}{%
%  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
%}


\begin{axis}[%
simple style,
xmin=0,
xmax=20,
xtick={0,4,19},
xticklabels={{$0$},{$d^{(j)}_{\text{LOS}\,n}(\bm{p}_n)$},{$d_\text{max}$}},
xlabel={distance measurement $\hat{d}_{n,m}^{(j)}$},
xlabel style={yshift=2.5mm},
ylabel={LHF},
ymin=0,
ymax=0.5,
ytick={1},
yticklabels={{$\alpha_0$}},
axis x line*=bottom,
axis y line*=left,
axis lines=left,
legend style={at={(1, 1)},% anchor=north east, draw=none, fill=none,
inner sep = 0.5pt, legend cell align=left, legend columns = 4, /tikz/every even column/.append style={column sep= 2mm}, font=\scriptsize},%, legend columns = 2},
legend image post style={xscale=0.5, yscale=0.5},
samples=1000,domain=0:20,
]

%\addplot [color=mycolor01, dashed]
%  table[]{\datapath/signal_model-2.tsv};
%\addlegendentry{$|x_2(t)|$}

\addplot [color=mycolor01%, fill=mycolor01!10!white, opacity=0.8
, mark options={solid, mycolor03}]
 {gauss(x,4,1)};% \closedcycle; 
%\addlegendentry{$p_\text{L}(\bm{z}^{(j)}_{n, m} | \bm{x}_n)$}
\addlegendentry{$a^{(j)}_{n} = m$}

\addplot [color=mycolor06%, fill=mycolor06!10!white]
]
{nlos(x)};% \closedcycle;
%\addlegendentry{$p_\text{NL}(\bm{z}^{(j)}_{n, m} | \bm{x}_n)$}
\addlegendentry{$a^{(j)}_{n} \neq m$}


%\addplot[forget plot, color=white!15!black] table[] {\datapath/signal_model-4.tsv};
%\addlegendentry{LOS}

%\addplot [forget plot,color=mycolor06, fill=mycolor06!10!white]
%{nlos(x)};

\addplot[forget plot,ycomb, color=mycolor03, dashed, mark=none, mark options={solid, mycolor03, scale = 1}] coordinates { (4,0.5) };
\addplot[forget plot,ycomb, color=mycolor03, dashed, mark=none, mark options={solid, mycolor03, scale = 1}] coordinates { (7,0.5) };
\addplot[forget plot,ycomb, color=mycolor03, dashed, mark=none, mark options={solid, mycolor03, scale = 1}] coordinates { (8.5,0.5) };
\addplot[forget plot,ycomb, color=mycolor03, dashed, mark=none, mark options={solid, mycolor03, scale = 1}] coordinates { (7+3*3,0.28) };
%\node[fill=blue, inner sep=1mm] at (7+3*3,0.38) {};
%\addplot[forget plot,ycomb, color=mycolor03, dashed, mark=none, mark options={solid, mycolor03, scale = 1}] coordinates { (19,0.5) };

\draw[myarrow, color=mycolor01] (axis cs: 2.7, {gauss(2.7,4,1)}) -- (axis cs: 5.3, {gauss(5.3,4,1)})
node[midway, fill=white, inner sep=0mm] {\scriptsize $\sigmadhat$};
\draw[myarrow, color=mycolor03] (axis cs: 4, 0.45) -- (axis cs: 7, 0.45)
node[midway, fill=white, inner sep=0.5mm] {\scriptsize $B$};
\draw[myarrow, color=mycolor03] (axis cs: 7, 0.28) -- (axis cs: 8.5, 0.28)
node[midway, fill=white, inner sep=0.5mm] {\scriptsize $\tilde{\gamma}_\text{r}$};
\draw[myarrow, color=mycolor03] (axis cs: 8.5, 0.28) -- (axis cs: 7+3*3, 0.28)
node[midway, fill=white, inner sep=0.5mm] {\scriptsize $\tilde{\gamma}_\text{f}$};


\end{axis}
\end{tikzpicture}%


==> eye_catcher.tex <==

\newcounter{randymark}
\pgfdeclaredecoration{mark random y steps}{start}
{%
  \state{start}[width=+0pt,next state=step,%
  persistent precomputation={\pgfdecoratepathhascornerstrue%
  \setcounter{randymark}{0}}]{
  \stepcounter{randymark}
  \pgfcoordinate{randymark\arabic{randymark}}{\pgfpoint{0pt}{0pt}}
  }%
  \state{step}[auto end on length=1.5\pgfdecorationsegmentlength,
               auto corner on length=1.5\pgfdecorationsegmentlength,
               width=+\pgfdecorationsegmentlength]
  { \stepcounter{randymark}
    \pgfcoordinate{randymark\arabic{randymark}}{\pgfpoint{\pgfdecorationsegmentlength}{rand*\pgfdecorationsegmentamplitude}}
  }%
  \state{final}
  {
    \stepcounter{randymark}
    \pgfcoordinate{randymark\arabic{randymark}}{\pgfpointdecoratedpathlast}}%
}%

\def\sinline{\tikz\draw[decorate,thick,decoration={snake,amplitude=1.0mm, segment length=12pt}] (0,0) -- (1.2,0);}


\hspace*{-0.7cm}
\begin{tikzpicture}[
myarrow/.style= {arrows={-Latex[length=2mm,width=2mm]}, thin, shorten <=2.5mm,shorten >=1.5mm},
myarrowint/.style= {thick, shorten <=2.5mm},
myarrowmp/.style= {shorten >=-3pt,thick, arrows={-{>[width=2mm,length=1.5mm]}}, mycolor02},
patharrow/.style= {black!50, very thick,arrows={-triangle 60[length=2.8mm,width=3mm]}},
box/.style={rounded corners=1mm,draw=black!0!white, fill = black!5, inner xsep = 4mm, inner ysep = 6mm},
leg/.style={font=\scriptsize,rectangle,rounded corners=1mm,draw=black,fill=white,minimum width=2cm,minimum height=2cm,inner sep=2cm},
path/.style={black!50, dashed, very thick},
personbox/.style = {rectangle,fill=white, inner sep=0.25cm},
personbox2/.style = {rectangle,fill=white, inner sep=0.25cm, minimum width=0.5cm,minimum height=1cm},
]% \scriptsize, scale = 0.5]




%\draw [help lines] (-4 ,-3 ) grid[step=0.5] (5 , 4);

%\draw [gray!50]  (0,0) -- (1,1) -- (3,1) -- (1,0)  -- (2,-1) -- cycle;
%\draw [mycolor08] plot [smooth cycle] coordinates {(0,0) (1,1) (3,1) (1,0) (2,-1)};
%\draw [gray!50, xshift=4cm]  (0,0) -- (1,1) -- (2,-2) -- (3,0);
%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};

\node (antenna2) at (0+0, 1.0) {};
\node (antenna3) at (1.8+0, 0.5) {};
\node (antenna1) at (-1.8+0, 0.5) {};
\pic [fill=black, scale = 0.10] at (antenna1) {SBS};
\pic [fill=black, scale = 0.10] at (antenna2) {SBS};
\pic [fill=black, scale = 0.10] at (antenna3) {SBS};

\node[personbox] (person1) at (-3.5,-2) {};
\node[personbox] (person2) at (-1.3,-1.9) {};
\node[personbox] (person3) at (1.3-0.4,-1.7) {};
\node[personbox2] (person4) at (2.7,-1) {};
\node (edge) at  (3.5, 0) {};
 
 \begin{pgfonlayer}{back1}
 \path[decoration={mark random y steps,segment length=3mm,amplitude=1mm},decorate] ($(person1)+(0:3mm)$) -- (person2) -- (person3) -- ($(person4)+(0,-0.05)$) -- (edge);
\draw[path] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth] 
(randymark\x);
 \end{pgfonlayer};
 
% \path[decorate] ($(person1)+(0:6mm)$) -- ($(person2)+(190:6mm)$);
% \draw[path] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth] 
% (randymark\x);
% 
% \path[decorate] ($(person2)+(0:6mm)$) -- ($(person3)+(190:6mm)$);
% \draw[path] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth] 
% (randymark\x);
% 
% \path[decorate] ($(person3)+(30:5mm)$) -- ($(person4)+(200:6mm)$);
% \draw[path] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth] 
% (randymark\x);
\draw[patharrow]  ($(edge)+(49:0.1mm)$) -- ($(edge)+(49:1mm)$);

\draw pic at (person1) {person={black!50}{25pt}{0}};
\draw pic at (person2) {person={mycolor08}{25pt}{0}};
\draw pic at (person3){person={mycolor06}{25pt}{0}};      
\draw pic at (person4){person={mycolor01}{25pt}{0}}; 


%\draw [myarrow, dashed, mycolor01] (person1) -- (antenna1);
%\draw [myarrow, dashed, mycolor06] (person1) -- (antenna2);
%\draw [myarrow, mycolor06] (person1) -- (antenna3);

\begin{pgfonlayer}{back2}
\begin{axis}[hide axis,
    at={(person1)}, 
    width = 7cm,
    height =5cm,
    xmin = -2, xmax=8,
    ymin = -3, ymax=6,
    ticks=none,
    legend style={
    at={(-0.18,1.08)}, anchor=north west, legend cell align=left, align=left, draw=white,%draw=none,
    /tikz/every even column/.append style={column sep= 2mm},
    legend image post style={xscale=0.5, yscale=0.5},
    },
    font={\scriptsize},
    ]
 
\addlegendimage{color=mycolor01,very thick} \label{fig:eye_catcher:los}
\addlegendentry{LOS};
\addlegendimage{color=mycolor06,very thick} \label{fig:eye_catcher:partial_nlos}
\addlegendentry{partial OLOS};
\addlegendimage{color=mycolor08,very thick} \label{fig:eye_catcher:full_nlos}
\addlegendentry{full OLOS};
\addlegendimage{color=mycolor02,very thick} \label{fig:eye_catcher:mp}
\addlegendentry{multipath};
\end{axis}
\end{pgfonlayer};
 
\draw [name path=line r1, myarrow, mycolor08!70, dashed] (person2) -- (antenna1);
\draw [name path=line r2, myarrow, mycolor08!70, dashed] (person2) -- (antenna2);
\draw [name path=line r3, myarrow, mycolor08!70, dashed] (person2) -- (antenna3);

\draw [name path=line o1, myarrow, mycolor06!70, dashed] (person3) -- (antenna1);
\draw [name path=line o2, myarrow, mycolor06!70, dashed] (person3) -- (antenna2);
\draw [myarrow, mycolor06!100, thick] (person3) -- (antenna3);

\draw [myarrow, mycolor01!100, thick] (person4) -- (antenna1);
\draw [myarrow, mycolor01!100, thick] (person4) -- (antenna2);
\draw [myarrow, mycolor01!100, thick] (person4) -- (antenna3);

\node (ob1) at (0,-1){};
\path[name path=line ob]  ($(ob1)-(20mm,1mm)$) -- ($(ob1)+(9mm,1mm)$);

\draw[mycolor08!100, myarrowint, name intersections={of=line r1 and line ob}] (person2) -- (intersection-1);
\draw[mycolor08!100, myarrowint, name intersections={of=line r2 and line ob}] (person2) -- (intersection-1);
\draw[mycolor08!100, myarrowint, name intersections={of=line r3 and line ob}] (person2) -- (intersection-1);

\draw[mycolor06!100, myarrowint, name intersections={of=line o1 and line ob}] (person3) -- (intersection-1);
\draw[mycolor06!100, myarrowint, name intersections={of=line o2 and line ob}] (person3) -- (intersection-1);

\path[decoration={mark random y steps,segment length=1mm,amplitude=0.1mm},decorate] ($(ob1)-(20mm,1mm)$) rectangle ($(ob1)+(9mm,1mm)$);
\draw[draw=black!80!white,fill=black!20!white] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth](randymark\x);


% \node[] (ob2) at (-3.5,1){};
% \path[decoration={mark random y steps,segment length=1mm,amplitude=0.2mm},decorate,rotate=90] ($(ob2)-(13mm,1mm)$) rectangle ($(ob2)+(13mm,1mm)$);
% \draw[draw=black!80!white,fill=black!20!white] plot[variable=\x,samples at={1,...,\arabic{randymark}},smooth](randymark\x);

\begin{pgfonlayer}{back1}
\node[box, fit = (antenna2.north) (antenna1.north) (antenna3.north)] (carbox) {};
\end{pgfonlayer};

\node[myarrowmp,rotate=45] (mp) at ($(antenna1.north)-(0.9,0.8)$){\sinline};
\node[myarrowmp,rotate=-25] (mp2) at ($(antenna2.north)+(-1,0.5)$){\sinline};
\node[myarrowmp,rotate=-145] (mp2) at ($(antenna3.north)+(0.9,0.9)$){\sinline};

%\fill[fill=gray!20,pattern=north west lines, pattern color=grey!20]
%(0,0)--(6,0)--(6,-0.2)
% --(-0.2,-0.2)--(-0.2,3)--(0,3)--cycle;

\end{tikzpicture}

